Exact sensitivity analysis of Markov reward processes via algebraic geometry

We introduce a new approach for deterministic sensitivity analysis of Markov reward processes, commonly used in cost-effectiveness analyses, via reformulation into a polynomial system. Our approach leverages cylindrical algebraic decomposition (CAD), a technique arising from algebraic geometry that provides an exact description of all solutions to a polynomial system. While it is typically intractable to build a CAD for systems with more than a few variables, we show that a special class of polynomial systems, which includes the polynomials arising from Markov reward processes, can be analyzed much more tractably. We establish several theoretical results about such systems and develop a specialized algorithm to construct their CAD, which allows us to perform exact, multi-way sensitivity analysis for common health economic analyses. We develop an open-source software package that implements our algorithm. Finally, we apply it to two case studies, one with synthetic data and one that re-analyzes a previous cost-effectiveness analysis from the literature, demonstrating advantages of our approach over standard techniques. Our software and code are available at: \url{https://github.com/mmaaz-git/markovag}.

==> full_cad_ex.tex <==
{\scriptsize
\begin{forest}
[{}, phantom
[{$0<\alpha_1<1$}
    [{$\alpha_2=0$}
      [{$\alpha_3=1-\alpha_1$}
        [{$0 \leq x_1 < \frac{1}{\alpha_1}$}
            [{$x_2 \geq 0$}
                [{$x_3 \geq \frac{1-\alpha_1 x_1}{\alpha_3}$}]
            ]
        ]
        [{$x_1 \geq \frac{1}{\alpha_1}$}
            [{$x_2 \geq 0$}
                [{$x_3 \geq 0$}]
            ]
        ]
      ]
    ]
    [{$0<\alpha_2<1-\alpha_1$}
      [{$\alpha_3=1-\alpha_2-\alpha_1$}
        [{$0 \leq x_1 < \frac{1}{\alpha_1}$}
            [{$0 \leq x_2 < \frac{1-\alpha_1 x_1}{\alpha_2}$}
                [{$x_3 \geq \frac{1-\alpha_1 x_1 - \alpha_2 x_2}{\alpha_3}$}]
            ]
            [{$x_2 \geq \frac{1-\alpha_1 x_1}{\alpha_2}$}
                [{$x_3 \geq 0$}]
            ]
        ]
        [{$x_1 = \frac{1}{\alpha_1}$}
            [{$x_2 \geq \frac{1-\alpha_1 x_1}{\alpha_2}$}
                [{$x_3 \geq 0$}]
            ]
        ]
        [{$x_1 > \frac{1}{\alpha_1}$}
            [{$x_2 \geq 0$}
                [{$x_3 \geq 0$}]
            ]
        ]
      ]
    ]
    [{$\alpha_2=1-\alpha_1$}
      [{$\alpha_3=0$}
        [{$0 \leq x_1 < \frac{1}{\alpha_1}$}
            [{$x_2 \geq \frac{1-\alpha_1 x_1}{\alpha_2}$}
                [{$x_3 \geq 0$}]
            ]
        ]
        [{$x_1 > \frac{1}{\alpha_1}$}
            [{$x_2 \geq 0$}
                [{$x_3 \geq 0$}]
            ]
        ]
      ]
    ]
]
]
\end{forest}
}

==> simplex_cad_ex.tex <==
{\scriptsize
\begin{forest}
for tree={baseline}
[{}, phantom
[{$\alpha_{1,1} = 0$}
	[{$\alpha_{1,2} = 0$}
		  [{$\alpha_{1,3} = 1$}, tikz={\node[draw,fit=(first) (first-1) (second) (second-1) (third) (third-1), label=below:S] {};}
                [{$\alpha_{2,1} = 0$}, l=2cm, name=first [{}, l=1cm, edge=dashed, name=first-1]]
                [{$0 < \alpha_{2,1} < 1$}, l=2cm, name=second [{}, l=1cm, edge=dashed, name=second-1]]
                [{$\alpha_{2,1} = 1$}, l=2cm, name=third [{}, l=1cm, edge=dashed, name=third-1]]
            ]
	]
	[{$0 < \alpha_{1,2} < 1$}
		  [{$\alpha_{1,3} = 1 - \alpha_{1,2}$} [S]]
	]
	[{$\alpha_{1,2} = 1$}
		  [{$\alpha_{1,3} = 0$} [S]]
	]
]
[{$0 < \alpha_{1,1} < 1$}
	[{$\alpha_{1,2} = 0$}
		  [{$\alpha_{1,3} = 1 - \alpha_{1,1}$} [S]]
	]
	[{$0 < \alpha_{1,2} < 1 - \alpha_{1,1}$}
		  [{$\alpha_{1,3} = 1 - \alpha_{1,1} - \alpha_{1,2}$} [S]]
	]
	[{$\alpha_{1,2} = 1 - \alpha_{1,1}$}
		  [{$\alpha_{1,3} = 0$} [S]]
	]
]
[{$\alpha_{1,1} = 1$}
	[{$\alpha_{1,2} = 0$}
		  [{$\alpha_{1,3} = 0$} [S]]
	]
]
]
\end{forest}
}

==> simplex_ifr_cad_ex.tex <==
{\scriptsize
\begin{forest}
[{}, phantom
[{$\alpha_{1,1} = 0$}
    [{$\alpha_{1,2} = 1$}
        [{$\alpha_{2,1} = 0$}
            [{$\alpha_{2,2} = 1$}]
        ]
    ]
]
[{$0 < \alpha_{1,1} < 1$}
    [{$\alpha_{1,2} = 1 - \alpha_{1,1}$}
        [{$0 \leq \alpha_{2,1} \leq \alpha_{1,1}$}
            [{$\alpha_{2,2} = 1 - \alpha_{2,1}$}]
        ]
    ]	
]
[{$\alpha_{1,1} = 1$}
    [{$\alpha_{1,2} = 0$}
        [{$0 \leq \alpha_{2,1} \leq 1$}
            [{$\alpha_{2,2} = 1 - \alpha_{2,1}$}]
        ]
    ]
]
]
\end{forest}
}

==> sphere_cad_tree.tex <==
{\scriptsize
\begin{forest}
[{}, phantom
[{$x=-1$}
    [{$y=0$}
      [{$z=0$}]
    ]
]
[{$-1<x<1$}
    [{$y=-\sqrt{1-x^2}$}
        [{$z=0$}]
    ]
    [{$-\sqrt{1-x^2}<y<\sqrt{1-x^2}$}
        [{$z=-\sqrt{1-x^2-y^2}$}]
        [{$z=\sqrt{1-x^2-y^2}$}]
    ]
    [{$y=\sqrt{1-x^2}$}
        [{$z=0$}]
    ]
]
[{$x=1$}
    [{$y=0$}
        [{$z=0$}]
    ]
]
]
\end{forest}
}
